Pocket Guide to Solve Inverse Problems with GlobalBioIm

GlobalBioIm is an open-source MATLAB library for solving inverse problems. The library capitalizes on the strong commonalities between forward models to standardize the resolution of a wide range of imaging inverse problems. Endowed with an operator-algebra mechanism, GlobalBioIm allows one to easily solve inverse problems by combining elementary modules in a lego-like fashion. This user-friendly toolbox gives access to cutting-edge reconstruction algorithms, while its high modularity makes it easily extensible to new modalities and novel reconstruction methods. We expect GlobalBioIm to respond to the needs of imaging scientists looking for reliable and easy-to-use computational tools for solving their inverse problems. In this paper, we present in detail the structure and main features of the library. We also illustrate its flexibility with examples from multichannel deconvolution microscopy.

==> CvgCurves.tex <==
   \begin{tikzpicture}
    	\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.5cm},  % espace horizontal entre les figures
						  xmin=1,xmax=2500,
				   	      ymin=0.00001,ymax=1,
						  title style={yshift=-0.10cm},
						  xmode=log,
						  ymode=log,
						  grid=both,
						  legend pos= south west,   
					      legend style={legend cell align=left},
    					  width=0.5\textwidth]
    	\nextgroupplot[xlabel=Iteration index $k$,ylabel=$\left( \mathcal{J}(\fd^k) - \mathcal{J}(\hat{\fd})\right)/\mathcal{J}(\hat{\fd})$]
    	%	\nextgroupplot[xlabel=Iterations ($k$),ylabel=$\frac{ \mathcal{J}(\fd^k) - \mathcal{J}(\hat{\fd})}{\mathcal{J}(\hat{\fd})}$]
    	 \addplot[blue,dashed,very thick] table{CostvsIters_RelativeDiff_ADMM.dat};
    	 \addplot[darkgreen,solid,very thick] table{CostvsIters_RelativeDiff_PD.dat};
    	 \legend{\footnotesize ADMM, \footnotesize Primal-Dual};
    	\nextgroupplot[xlabel=Iteration index $k$,yticklabels={,,}] 
    	    	 \addplot[blue,dashed,very thick] table{CostvsIters_RelativeDiff_VMLMB.dat};
    	 \addplot[darkgreen,solid,very thick] table{CostvsIters_RelativeDiff_FISTA.dat};
    	 \legend{\footnotesize VMLMB, \footnotesize FISTA};
    \end{groupplot}
    \end{tikzpicture}

==> DiagramClasses.tex <==
\begin{tikzpicture}
        \draw node [abstractClass] at (0,0) (map) {Map};
        \draw node [abstractClass] at (-3,-1.5) (linop) {LinOp};
        \draw node [abstractClass] at (3,-1.5) (cost) {Cost};
        \draw node [abstractClass] at (6.5,-1.5) (opti) {Opti};
        \draw[-latex,thick](cost.north)    -| (3,-0.75) -| (map);
        \draw[-latex,thick](linop.north)    -| (-3,-0.75) -| (map);
        \draw node [concreteClass] at (-3,-2.7) (linopconv) {LinOpConv};
        \draw node [concreteClass] at (-3,-3.9) (linopgrad) {LinOpGrad};
        \draw node [blank] at (-3,-5.1)  {\Large$\cdots$};
        \draw[latex-,thick] (linop.west) -| (-4.5,-1.5) -| (-4.5,-5.1);
        \draw[latex-,thick] (linop.west) -| (-4.5,-1.5) -| (-4.5,-3.9) -| (linopgrad.west);
        \draw[latex-,thick] (linop.west) -| (-4.5,-1.5) -| (-4.5,-2.7) -| (linopconv.west);
        \draw node [concreteClass] at (3,-2.7) (costl2) {CostL2};
        \draw node [concreteClass] at (3,-3.9) (costtv) {CostTV};
        \draw node [blank] at (3,-5.1) {\Large$\cdots$};
        \draw[latex-,thick] (cost.west) -| (1.5,-1.5) -| (1.5,-5.1);
        \draw[latex-,thick] (cost.west) -| (1.5,-1.5) -| (1.5,-3.9) -| (costtv.west);
        \draw[latex-,thick] (cost.west) -| (1.5,-1.5) -| (1.5,-2.7) -| (costl2.west);
        \draw node [concreteClass] at (6.5,-2.7) (optiFBS) {OptiFBS};
        \draw node [concreteClass] at (6.5,-3.9) (optiadmm) {OptiADMM};
        \draw node [blank] at (6.5,-5.1) {\Large$\cdots$};
        \draw[latex-,thick] (opti.west) -| (5,-1.5) -| (5,-5.1);
        \draw[latex-,thick] (opti.west) -| (5,-1.5) -| (5,-3.9) -| (optiadmm.west);
        \draw[latex-,thick] (opti.west) -| (5,-1.5) -| (5,-2.7) -| (optiFBS.west);
        \draw node [concreteClass] at (0,-2.7) (nonlinop) {OpEWSqrt};
        \draw[-latex,thick] (nonlinop.west) -| (-1.5,-2.7) -| (-1.5,-0.75) (map.south)  ;
         \draw node [blank] at (0,-3.9) {\Large$\cdots$};
        \draw[thick]  (-1.5,-3.9) -- (-1.5,-0.75) ;
    \end{tikzpicture}

==> EvolSNR.tex <==
    \begin{tikzpicture}
    	\begin{groupplot}[group style={group size= 1 by 1},  % espace horizontal entre les figures
						  xmin=0.0001,xmax=0.1,
				   	      ymin=5,ymax=16,
						  title style={yshift=-0.10cm},
						  legend columns=2,
						  xmode=log,
						  grid=both,
						  legend pos= south west,   
					      legend style={legend cell align=left},
    					  width=0.7\textwidth,height=6.5cm]
    	\nextgroupplot[xlabel=$\lambda$,ylabel=SNR] 
    	 \addplot[blue,dashed,very thick] table{SNRvsLamb_TV.dat};
    	 \addplot[darkgreen,solid,very thick] table{SNRvsLamb_Hess.dat};
    	  \addplot[red,dashdotted,very thick] table{SNRvsLamb_TVs.dat};
    	   \addplot[orange,densely dotted,very thick] table{SNRvsLamb_GR.dat};
	    \legend{\footnotesize Total Variation, \footnotesize Hessian-Schatten, \footnotesize Smoothed-TV, \footnotesize Good's roughness};
		\end{groupplot}
		\end{tikzpicture}

==> FigDeconvResults.tex <==


	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 4 by 3,                      % taille du group plot
    					  horizontal sep=0.1cm,vertical sep=0.5cm}, 
						  xmin=0,xmax=460,
					   	  ymin=0,ymax=460,
						  title style={yshift=-0.2cm},
						  %grid=both,
						  axis equal image,
						  grid style={black},
    					  width=0.42\textwidth]
    			    \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Ground Truth] 
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {ground_truth.png};
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
    	 			\nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {ground_truth.png};		 
    	 			\nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Data] 	
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {data.png};
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
    	 			\nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {data.png};		 
    	 					 
    			   \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Total Variation] 	
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {DeconvBestSNR_TV.png};
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
    	 		   \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {DeconvBestSNR_TV.png};
    	 		   \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Hessian-Schatten] 	
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {DeconvBestSNR_Hess.png};		
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
    	 		   \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {DeconvBestSNR_Hess.png};
    	 					 
    	 		   
    	 		    \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Smoothed-TV] 	
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {DeconvBestSNR_TVs.png};
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
                    \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {DeconvBestSNR_TVs.png};
    	 		    \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,},title=Good's Roughness,title style={yshift=-0.5ex}] 	
    	 					 \addplot[] graphics[xmin=0,ymin=0,xmax=460,ymax=460] {DeconvBestSNR_GR.png};
    	 					 \draw[white,semithick]   (166.6,266.7) rectangle (320,420);
                    \nextgroupplot[enlargelimits=false,yticklabels={,,},xticklabels={,,}] 	
    	 					 \addplot[] graphics[xmin=-500,ymin=-800,xmax=880,ymax=580] {DeconvBestSNR_GR.png};
    	\end{groupplot}			
	\end{tikzpicture}


==> FigSimu.tex <==

	\begin{tikzpicture}
        \node at (0,0) {\includegraphics[scale=0.16]{LargeGT.png}};		
        \node at (3.3,0) {\includegraphics[scale=0.16]{LargeGT_pad.png}};
        \node at (6.85,0) {\includegraphics[scale=0.16]{LargeGT_pad_conv.png}};	
        \node at (10,0) {\includegraphics[scale=0.16]{data.png}};
        \node[anchor=west] at (-1.55,1.7) {\textbf{a}};
        \node[anchor=west] at (1.5,2) {\textbf{b}};
        \node[anchor=west] at (5.05,2) {\textbf{c}};
        \node[anchor=west] at (8.65,1.6) {\textbf{d}};
        \draw[white,dashed] (5.55,-1.3) rectangle (8.15,1.3);
	\end{tikzpicture}


==> ListingDiff.tex <==
\lstset{linewidth=0.47\textwidth}
%\begin{figure}
%    \centering
\begin{center}
\hspace{-0.5cm}
    \begin{tikzpicture}
        \node (VMLMB_TVs) at (0,0) {
        \begin{lstlisting}
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
RL=CostHyperBolic(L.sizeout,1e-7,4)*L;

%-- Optimization Algorithm --------
C = L2*S*H + lamb*RL;
Opt=OptiVMLMB(C,0.,[]);
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}        
        };
        \node (VMLMB_GR) at (0.5\textwidth,0) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey}
                                \ifnum\value{lstnumber}=4 \color{orange!30} \fi
                                }]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
RL=CostGoodRoughness(L,1e-2);

%-- Optimization Algorithm --------
C = L2*S*H + lamb*RL;
Opt=OptiVMLMB(C,0.,[]);
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
        \node (FISTA_TVs) at (0,-4.9) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey}
                                \ifnum\value{lstnumber}=8 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=9 \color{orange!30} \fi
                                }]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
RL=CostHyperBolic(L.sizeout,1e-7,4)*L;

%-- Optimization Algorithm --------
C = L2*S*H + lamb*RL;
Opt=OptiFBS(C,P);
Opt.fista=true; Opt.gam=5e-2;
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
        \node (FISTA_GR) at (0.5\textwidth,-4.9) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey}
                                \ifnum\value{lstnumber}=4 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=8 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=9 \color{orange!30} \fi
                                }]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
RL=CostGoodRoughness(L,1e-2);

%-- Optimization Algorithm --------
C = L2*S*H + lamb*RL;
Opt=OptiFBS(C,P);
Opt.fista=true; Opt.gam=5e-2;
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
    % Legends
    \node[anchor=south] at (VMLMB_TVs.north) {Smoothed Total Variation \cite{aujol2009some,chambolle2010introduction}};
    \node[rotate=90,anchor=south] at (VMLMB_TVs.west) {VMLMB \cite{thiebaut2002optimization}};
    \node[anchor=south] at (VMLMB_GR.north) {Good's Roughness \cite{Verveer1999}};
    \node[rotate=90,anchor=south] at (FISTA_TVs.west) {FISTA \cite{beck2009fast}};
    \end{tikzpicture}
    \end{center}
 %   \caption{Caption}
%    \label{fig:my_label}
%\end{figure}

==> ListingNonDiff.tex <==

\lstset{linewidth=0.47\textwidth}
%\begin{figure}
%    \centering

\begin{center}
\hspace{-0.5cm}
    \begin{tikzpicture}
        \node (ADMM_TV) at (0,0) {
        \begin{lstlisting}
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
R=CostMixNorm21(L.sizeout,4);

%-- Optimization Algorithm --------
Fn={L2*S,lamb*R,P};
Hn={H,L,LinOpIdentity(szin)};
rho_n=[1,1,1]*5e-1;                    
Opt=OptiADMM([],Fn,Hn,rho_n);          
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}        
        };
        \node (ADMM_Hess) at (0.5\textwidth,0) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey} 
                                \ifnum\value{lstnumber}=3 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=4 \color{orange!30} \fi}]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpHess(szin,[ ],[1 2]);
R=CostMixNormSchatt1(L.sizeout,1);

%-- Optimization Algorithm --------
Fn={L2*S,lamb*R,P};
Hn={H,L,LinOpIdentity(szin)};
rho_n=[1,1,1]*5e-1;                    
Opt=OptiADMM([],Fn,Hn,rho_n);       
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
        \node (PD_TV) at (0.1,-5.2) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey} 
                                \ifnum\value{lstnumber}=9 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=10 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=11 \color{orange!30} \fi}]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpGrad(szin,[1 2]);
R=CostMixNorm21(L.sizeout,4);

%-- Optimization Algorithm --------
Fn={L2*S,lamb*R,P};
Hn={H,L,LinOpIdentity(szin)};
Opt=OptiPrimalDualCondat([ ],[ ],Fn,Hn);           
T=H'*H+L'*L+LinOpIdentity(szin); 
Opt.tau=1;Opt.sig=1/(Opt.tau*T.norm);      
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
        \node (PD_Hess) at (0.507\textwidth,-5.2) {
        \begin{lstlisting}[linebackgroundcolor={%
                                \color{lightgrey} 
                                \ifnum\value{lstnumber}=3 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=4 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=9 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=10 \color{orange!30} \fi
                                \ifnum\value{lstnumber}=11 \color{orange!30} \fi}]
%-- Regularizer ---------------
lamb=5e-3;
L=LinOpHess(szin,[ ],[1 2]);
R=CostMixNormSchatt1(L.sizeout,1);

%-- Optimization Algorithm --------
Fn={L2*S,lamb*R,P};
Hn={H,L,LinOpIdentity(szin)};
Opt=OptiPrimalDualCondat([ ],[ ],Fn,Hn);            
T=H'*H+L'*L+LinOpIdentity(szin); 
Opt.tau=1;Opt.sig=1/(Opt.tau*T.norm);            
Opt.OutOp=OutputOpti(1,S'*gt,50);      
Opt.CvOp=TestCvgStepRelative(1e-4);  
Opt.maxiter=500; Opt.ItUpOut=50; 
Opt.run(S'*y);
        \end{lstlisting}
        };
    % Legends
    \node[anchor=south] at (ADMM_TV.north) {Total-variation \cite{chambolle2010introduction,chambolle1997image,Rudin1992}};
    \node[rotate=90,anchor=south] at (ADMM_TV.west) {ADMM \cite{afonso2011augmented,Boyd11,Fortin2000,Setzer2010}};
    \node[anchor=south] at (ADMM_Hess.north) {Hessian-Schatten \cite{Lefkimmiatis13b,Lefkimmiatis2013}};
    \node[rotate=90,anchor=south] at (PD_TV.west) {Primal-dual \cite{Condat13}};
    \end{tikzpicture}
\end{center}
%    \caption{Caption}
%    \label{fig:my_label}
%\end{figure}
